Rule-Guided Reinforcement Learning Policy Evaluation and Improvement

We consider the challenging problem of using domain knowledge to improve deep reinforcement learning policies. To this end, we propose LEGIBLE, a novel approach, following a multi-step process, which starts by mining rules from a deep RL policy, constituting a partially symbolic representation. These rules describe which decisions the RL policy makes and which it avoids making. In the second step, we generalize the mined rules using domain knowledge expressed as metamorphic relations. We adapt these relations from software testing to RL to specify expected changes of actions in response to changes in observations. The third step is evaluating generalized rules to determine which generalizations improve performance when enforced. These improvements show weaknesses in the policy, where it has not learned the general rules and thus can be improved by rule guidance. LEGIBLE supported by metamorphic relations provides a principled way of expressing and enforcing domain knowledge about RL environments. We show the efficacy of our approach by demonstrating that it effectively finds weaknesses, accompanied by explanations of these weaknesses, in eleven RL environments and by showcasing that guiding policy execution with rules improves performance w.r.t. gained reward.

==> figures/overview.tex <==

\begin{tikzpicture}[
    node distance=2cm and 4cm,
    simple/.style={rectangle, draw, fill=blue!20, text centered, minimum height=2em},
    difficult/.style={rectangle, draw, fill=red!20, text centered, minimum height=2em},
    arrow/.style={-Stealth, thick},
    env/.style={ellipse, draw, fill=green!20, text centered, minimum height=2em    
    },
    font=\footnotesize,
]

\node[fill=white,draw,inner sep=2pt](step_1){\shortstack{\textbf{1.} Learn Rules}};
\node[right=2.8cm of step_1,fill=white,draw,inner sep=2pt](step_2){\shortstack{\textbf{2.} Generalize Rules}};
\node[right=2.8cm of step_2,fill=white,draw,inner sep=2pt](step_3){\shortstack{\textbf{3.} Guide Agent with Rules}};

\node[below left = -0.7cm and 0.25cm of step_1](agent_1){\includegraphics[width=1.5cm]{figures/rl_agent_chatgpt.png}};
\node[below right = -0.50cm and 0.25cm of step_1](env){\includegraphics[width=1.1cm]{figures/globe-europe-detailed-bw.pdf}};
\draw[latex-latex](agent_1) --node[below](interaction){\textcolor{gray}{interact}} (env);


\node[database, database radius=0.4cm, database segment height=0.15cm, database top segment={fill=black!30}, 
database middle segment={fill=black!30}, 
database bottom segment={fill=black!30},
below = 0.3cm of agent_1,
label=above:\small \shortstack{Traces}](traj){};


\draw[-latex](interaction) --node[right]{\textcolor{gray}{create}} (traj);

\node[below right = 0.3cm and 0.5cm of traj](imp_features){
\begin{tikzpicture}[scale=0.15]
\draw[step=1cm,black,very thin] (0,0) grid (5,5);
\fill[blue] (0,1) rectangle (1,2);
\fill[red] (2,3) rectangle (3,4);
\fill[green](3,0) rectangle (4,1);
\end{tikzpicture}
};
\node[above=-0.2cm of imp_features](feature_label){\shortstack{ Feature \\ Importance}};
\node[draw,below right =-1.1cm and 1cm of imp_features,font=\scriptsize](rules){\shortstack[l]{
\texttt{-ac(north) :- wall-north(true).}\\
\texttt{-ac(north) :- ghost-dir(north),ghost-dist(low).}
}};
\node[above left=0cm and -3.7cm of rules]{Rules};

\draw[-latex](traj)to[bend right]node[left]{\textcolor{gray}{detect}}(imp_features);

\node[above left=0.7cm and 0.3cm of rules,inner sep=0cm,circle, draw,outer sep=0cm](traj_feat_comb){\includegraphics[width=0.6cm]{figures/filter.png}};


% \node[above left=0.1cm and 1.2cm of agent1,inner sep=0cm,outer sep=0cm](imp){\input{figures/important}};


\draw[-latex](traj)--(traj_feat_comb);
\draw[-latex](imp_features)to[bend right](traj_feat_comb);
\draw[-latex](traj_feat_comb)--node[above = 0.1cm]{\textcolor{gray}{learn}}(rules);

\node[draw,below right =0.5cm and -2.9cm of step_2,font=\scriptsize](gen_rules){\shortstack[l]{
\texttt{\ldots}\\
\texttt{R1.1:-ac(north) :- wall-north(true).}\\
\texttt{R1.2:-ac(south) :-wall-south(true).}\\
\texttt{R1.3:-ac(west) :- wall-west(true).}\\
\texttt{\ldots}
}};
\node[above=0cm of gen_rules]{Generalized Rules};

\draw[-latex](rules)--node[above right = -0.2cm and 0.1cm]{\textcolor{gray}{\shortstack{generalize via MRs}}}(gen_rules);

\node[right = 1.5cm of gen_rules](monitor){
\input{figures/monitor}
};
\node[above=-0.1cm of monitor]{Runtime Monitor};

\draw[-latex](gen_rules)--node[above = 0.1cm]{\textcolor{gray}{\shortstack{use as}}}(monitor);


\node[below left = -0.2cm and -0.5cm of monitor](agent_2){\includegraphics[width=1.5cm]{figures/rl_agent_chatgpt.png}};
\node[right = 1.5cm of agent_2](env_2){\includegraphics[width=1.1cm]{figures/globe-europe-detailed-bw.pdf}};

\draw[latex-latex](agent_2) --node[above](interaction_2){\textcolor{gray}{interact}} (env_2);
\draw[-latex](monitor) --node[right]{\textcolor{gray}{guide}} (interaction_2);

\node[below left= -0.3cm and -4.5cm of agent_2,font=\tiny]{\shortstack[l]{sources: RL Agent: generated using ChatGPT, %\textcolor{white}{sources: }
World Map: \url{https://pixabay.com/de/vectors/afrika-asien-erde-europa-globus-1299545/}}};

%\draw[-latex](rules.east)to[bend right]node[below right]{\textcolor{gray}{extract}}(monitor);
% \draw[-latex](rules.15) to node[right]{{\textcolor{gray}{verify}}}(check.east);
% \draw[-latex](check.west) to node[above]{{\textcolor{gray}{no}}}(traj_feat_comb.east);
% \draw[-latex](check.east) to node[above]{{\textcolor{gray}{yes}}}(monitor.west);

% \draw[-latex](monitor.west) to [bend left] node[left]{\textcolor{gray}{guide}} (agent2);

% \draw[-latex](imp) -- (traj_feat_comb);
\end{tikzpicture}
